A tight Cram\'er-Rao bound for joint parameter estimation with a pure two-mode squeezed probe

We calculate the Holevo Cram\'er-Rao bound for estimation of the displacement experienced by one mode of an two-mode squeezed vacuum state with squeezing r and find that it is equal to 4exp(-2r). This equals the sum of the mean squared error obtained from a dual homodyne measurement, indicating that the bound is tight and that the dual homodyne measurement is optimal.

==> tmb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\tikzstyle{mydashed} = [dash pattern=on 5pt off 1.5pt]
\tikzstyle{mydotdashed} = [dash pattern=on 5pt off 1.5pt on 2pt off 1.5pt]

\begin{axis}[%
width=\figWidth, height=\figHeight,
%width=4.822in,
%height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={two mode squeezing parameter, $r$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5,
ylabel={sum of mean square error, $\T$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=green,mydotdashed,line width=2.0pt]
  table[row sep=crcr]{%
0	2.4\\
0.0101010101010101	2.39951033732352\\
0.0202020202020202	2.39804234784485\\
0.0303030303030303	2.39559902225188\\
0.0404040404040404	2.39218532852196\\
0.0505050505050505	2.38780818732827\\
0.0606060606060606	2.38247643792594\\
0.0707070707070707	2.37620079482992\\
0.0808080808080808	2.36899379567733\\
0.0909090909090909	2.36086974074284\\
0.101010101010101	2.35184462464412\\
0.111111111111111	2.34193606083584\\
0.121212121212121	2.33116319954347\\
0.131313131313131	2.31954663983221\\
0.141414141414141	2.30710833654113\\
0.151515151515152	2.29387150283828\\
0.161616161616162	2.27986050916799\\
0.171717171717172	2.26510077936869\\
0.181818181818182	2.24961868473662\\
0.191919191919192	2.23344143680017\\
0.202020202020202	2.21659697955014\\
0.212121212121212	2.19911388184488\\
0.222222222222222	2.18102123067583\\
0.232323232323232	2.16234852594047\\
0.242424242424242	2.14312557732494\\
0.252525252525253	2.12338240385148\\
0.262626262626263	2.10314913659367\\
0.272727272727273	2.08245592500975\\
0.282828282828283	2.06133284728875\\
0.292929292929293	2.03980982504903\\
0.303030303030303	2.01791654267309\\
0.313131313131313	1.9956823715083\\
0.323232323232323	1.97313629910973\\
0.333333333333333	1.95030686365067\\
0.343434343434343	1.92722209357749\\
0.353535353535354	1.90390945254018\\
0.363636363636364	1.88039578958726\\
0.373737373737374	1.85670729457503\\
0.383838383838384	1.83286945870556\\
0.393939393939394	1.80890704007642\\
0.404040404040404	1.78484403409702\\
0.414141414141414	1.76070364860255\\
0.424242424242424	1.73650828347572\\
0.434343434343434	1.71227951456981\\
0.444444444444444	1.68803808171256\\
0.454545454545455	1.66380388056052\\
0.464646464646465	1.63959595806544\\
0.474747474747475	1.61543251131021\\
0.484848484848485	1.59133088946928\\
0.494949494949495	1.567307598649\\
0.505050505050505	1.54337830936508\\
0.515151515151515	1.51955786641897\\
0.525252525252525	1.49586030093994\\
0.535353535353535	1.47229884436699\\
0.545454545454545	1.44888594415253\\
0.555555555555556	1.42563328097892\\
0.565656565656566	1.40255178728841\\
0.575757575757576	1.37965166693765\\
0.585858585858586	1.3569424157982\\
0.595959595959596	1.33443284313563\\
0.606060606060606	1.31213109361085\\
0.616161616161616	1.29004466975805\\
0.626262626262626	1.26818045480501\\
0.636363636363636	1.24654473571181\\
0.646464646464647	1.22514322631496\\
0.656565656565657	1.20398109047359\\
0.666666666666667	1.18306296512474\\
0.676767676767677	1.16239298316372\\
0.686868686868687	1.14197479607462\\
0.696969696969697	1.12181159624468\\
0.707070707070707	1.10190613890405\\
0.717171717171717	1.08226076363997\\
0.727272727272727	1.06287741544181\\
0.737373737373737	1.04375766523933\\
0.747474747474748	1.02490272990328\\
0.757575757575758	1.00631349168252\\
0.767676767676768	0.987990517057332\\
0.777777777777778	0.969934074993158\\
0.787878787878788	0.95214415458328\\
0.797979797979798	0.934620482072967\\
0.808080808080808	0.917362537260999\\
0.818181818181818	0.900369569277689\\
0.828282828282828	0.883640611741331\\
0.838383838383838	0.867174497297486\\
0.848484848484849	0.850969871547698\\
0.858585858585859	0.835025206376208\\
0.868686868686869	0.819338812684821\\
0.878787878787879	0.803908852547583\\
0.888888888888889	0.788733350798093\\
0.898989898989899	0.773810206063317\\
0.909090909090909	0.759137201258576\\
0.919191919191919	0.744712013559095\\
0.929292929292929	0.730532223863969\\
0.939393939393939	0.71659532576883\\
0.94949494949495	0.702898734063748\\
0.95959595959596	0.68943979277306\\
0.96969696969697	0.676215782753882\\
0.97979797979798	0.663223928870041\\
0.98989898989899	0.650461406758081\\
1	0.637925349201791\\
};
\addlegendentry{SLD bound, $C_\theta^S$};

\addplot [color=red,mydashed,line width=2.0pt]
  table[row sep=crcr]{%
0	4.4\\
0.0101010101010101	4.39461919967762\\
0.0202020202020202	4.37855329543384\\
0.0303030303030303	4.35202907595664\\
0.0404040404040404	4.31541569408105\\
0.0505050505050505	4.26921202415512\\
0.0606060606060606	4.21403009866439\\
0.0707070707070707	4.15057562217548\\
0.0808080808080808	4.07962667098988\\
0.0909090909090909	4.0020117009295\\
0.101010101010101	3.9185879123019\\
0.111111111111111	3.83022087809301\\
0.121212121212121	3.73776615178113\\
0.131313131313131	3.64205335916131\\
0.141414141414141	3.54387306650337\\
0.151515151515152	3.44396652316448\\
0.161616161616162	3.34301821279318\\
0.171717171717172	3.24165102014271\\
0.181818181818182	3.14042373185045\\
0.191919191919192	3.03983053701616\\
0.202020202020202	2.94030217209656\\
0.212121212121212	2.84220835823033\\
0.222222222222222	2.74586120097823\\
0.232323232323232	2.65151925636504\\
0.242424242424242	2.55939200766316\\
0.252525252525253	2.46964454025533\\
0.262626262626263	2.38240224396121\\
0.272727272727273	2.29775541123667\\
0.282828282828283	2.2157636343496\\
0.292929292929293	2.13645993438081\\
0.303030303030303	2.05985457957691\\
0.313131313131313	1.98593857042371\\
0.323232323232323	1.91468678425651\\
0.333333333333333	1.84606078383233\\
0.343434343434343	1.78001130265098\\
0.353535353535354	1.71648042550513\\
0.363636363636364	1.65540348629939\\
0.373737373737374	1.59671070707717\\
0.383838383838384	1.54032860283783\\
0.393939393939394	1.48618117645066\\
0.404040404040404	1.43419092705242\\
0.414141414141414	1.38427969396647\\
0.424242424242424	1.33636935657347\\
0.434343434343434	1.29038240882305\\
0.444444444444444	1.24624242529604\\
0.454545454545455	1.20387443397539\\
0.464646464646465	1.1632052092053\\
0.474747474747475	1.12416349674296\\
0.484848484848485	1.08668018135101\\
0.494949494949495	1.05068840605128\\
0.505050505050505	1.01612365096074\\
0.515151515151515	0.982923778557794\\
0.525252525252525	0.951029051273554\\
0.535353535353535	0.920382126460883\\
0.545454545454545	0.890928033055477\\
0.555555555555556	0.862614133597524\\
0.565656565656566	0.83539007472117\\
0.575757575757576	0.809207728732602\\
0.585858585858586	0.784021128477696\\
0.595959595959596	0.759786397338933\\
0.606060606060606	0.736461675891513\\
0.616161616161616	0.714007046483711\\
0.626262626262626	0.692384456780734\\
0.636363636363636	0.671557643119428\\
0.646464646464647	0.65149205435851\\
0.656565656565657	0.632154776771662\\
0.666666666666667	0.613514460415028\\
0.676767676767677	0.595541247303587\\
0.686868686868687	0.578206701649654\\
0.696969696969697	0.561483742349098\\
0.707070707070707	0.54534657784482\\
0.717171717171717	0.529770643450787\\
0.727272727272727	0.514732541181975\\
0.737373737373737	0.500209982104747\\
0.747474747474748	0.486181731197234\\
0.757575757575758	0.472627554689402\\
0.767676767676768	0.459528169836767\\
0.777777777777778	0.446865197069531\\
0.787878787878788	0.43462111444965\\
0.797979797979798	0.422779214361534\\
0.808080808080808	0.41132356235729\\
0.818181818181818	0.400238958074245\\
0.828282828282828	0.38951089814076\\
0.838383838383838	0.379125540985642\\
0.848484848484849	0.369069673466694\\
0.858585858585859	0.359330679234889\\
0.868686868686869	0.349896508752151\\
0.878787878787879	0.340755650882658\\
0.888888888888889	0.331897105979865\\
0.898989898989899	0.323310360393945\\
0.909090909090909	0.314985362327059\\
0.919191919191919	0.306912498966631\\
0.929292929292929	0.299082574829728\\
0.939393939393939	0.291486791254472\\
0.94949494949495	0.284116726977371\\
0.95959595959596	0.276964319738252\\
0.96969696969697	0.270021848857337\\
0.97979797979798	0.26328191873171\\
0.98989898989899	0.256737443201101\\
1	0.250381630735497\\
};
\addlegendentry{RLD bound, $C_\theta^R$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	4.4\\
0.0101010101010101	4.39461919967762\\
0.0202020202020202	4.37855329543384\\
0.0303030303030303	4.35202907595664\\
0.0404040404040404	4.31541569408105\\
0.0505050505050505	4.26921202415512\\
0.0606060606060606	4.21403009866439\\
0.0707070707070707	4.15057562217548\\
0.0808080808080808	4.07962667098988\\
0.0909090909090909	4.0020117009295\\
0.101010101010101	3.9185879123019\\
0.111111111111111	3.83022087809301\\
0.121212121212121	3.73776615178113\\
0.131313131313131	3.64205335916131\\
0.141414141414141	3.54387306650337\\
0.151515151515152	3.44396652316448\\
0.161616161616162	3.34301821279318\\
0.171717171717172	3.24165102014271\\
0.181818181818182	3.14042373185045\\
0.191919191919192	3.03983053701616\\
0.202020202020202	2.94030217209656\\
0.212121212121212	2.84220835823033\\
0.222222222222222	2.74586120097823\\
0.232323232323232	2.65151925636504\\
0.242424242424242	2.55939200766316\\
0.252525252525253	2.46964454025533\\
0.262626262626263	2.38240224396121\\
0.272727272727273	2.29775541123667\\
0.282828282828283	2.2157636343496\\
0.292929292929293	2.13645993438081\\
0.303030303030303	2.05985457957691\\
0.313131313131313	1.9956823715083\\
0.323232323232323	1.97313629910973\\
0.333333333333333	1.95030686365067\\
0.343434343434343	1.92722209357749\\
0.353535353535354	1.90390945254018\\
0.363636363636364	1.88039578958726\\
0.373737373737374	1.85670729457503\\
0.383838383838384	1.83286945870556\\
0.393939393939394	1.80890704007642\\
0.404040404040404	1.78484403409702\\
0.414141414141414	1.76070364860255\\
0.424242424242424	1.73650828347572\\
0.434343434343434	1.71227951456981\\
0.444444444444444	1.68803808171256\\
0.454545454545455	1.66380388056052\\
0.464646464646465	1.63959595806544\\
0.474747474747475	1.61543251131021\\
0.484848484848485	1.59133088946928\\
0.494949494949495	1.567307598649\\
0.505050505050505	1.54337830936508\\
0.515151515151515	1.51955786641897\\
0.525252525252525	1.49586030093994\\
0.535353535353535	1.47229884436699\\
0.545454545454545	1.44888594415253\\
0.555555555555556	1.42563328097892\\
0.565656565656566	1.40255178728841\\
0.575757575757576	1.37965166693765\\
0.585858585858586	1.3569424157982\\
0.595959595959596	1.33443284313563\\
0.606060606060606	1.31213109361085\\
0.616161616161616	1.29004466975805\\
0.626262626262626	1.26818045480501\\
0.636363636363636	1.24654473571181\\
0.646464646464647	1.22514322631496\\
0.656565656565657	1.20398109047359\\
0.666666666666667	1.18306296512474\\
0.676767676767677	1.16239298316372\\
0.686868686868687	1.14197479607462\\
0.696969696969697	1.12181159624468\\
0.707070707070707	1.10190613890405\\
0.717171717171717	1.08226076363997\\
0.727272727272727	1.06287741544181\\
0.737373737373737	1.04375766523933\\
0.747474747474748	1.02490272990328\\
0.757575757575758	1.00631349168252\\
0.767676767676768	0.987990517057332\\
0.777777777777778	0.969934074993158\\
0.787878787878788	0.95214415458328\\
0.797979797979798	0.934620482072967\\
0.808080808080808	0.917362537260999\\
0.818181818181818	0.900369569277689\\
0.828282828282828	0.883640611741331\\
0.838383838383838	0.867174497297486\\
0.848484848484849	0.850969871547698\\
0.858585858585859	0.835025206376208\\
0.868686868686869	0.819338812684821\\
0.878787878787879	0.803908852547583\\
0.888888888888889	0.788733350798093\\
0.898989898989899	0.773810206063317\\
0.909090909090909	0.759137201258576\\
0.919191919191919	0.744712013559095\\
0.929292929292929	0.730532223863969\\
0.939393939393939	0.71659532576883\\
0.94949494949495	0.702898734063748\\
0.95959595959596	0.68943979277306\\
0.96969696969697	0.676215782753882\\
0.97979797979798	0.663223928870041\\
0.98989898989899	0.650461406758081\\
1	0.637925349201791\\
};
\addlegendentry{$\max \left\{C_\theta^S,C_\theta^R \right\}$};

\addplot [color=blue,densely dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	4.8\\
0.0101010101010101	4.70400323219242\\
0.0202020202020202	4.60992633509932\\
0.0303030303030303	4.5177309125992\\
0.0404040404040404	4.42737933646713\\
0.0505050505050505	4.33883473101736\\
0.0606060606060606	4.25206095805299\\
0.0707070707070707	4.16702260211676\\
0.0808080808080808	4.08368495603669\\
0.0909090909090909	4.00201400676087\\
0.101010101010101	3.92197642147551\\
0.111111111111111	3.84353953400068\\
0.121212121212121	3.76667133145803\\
0.131313131313131	3.69134044120523\\
0.141414141414141	3.61751611803166\\
0.151515151515152	3.54516823161023\\
0.161616161616162	3.47426725420008\\
0.171717171717172	3.40478424859531\\
0.181818181818182	3.33669085631462\\
0.191919191919192	3.26995928602726\\
0.202020202020202	3.20456230221039\\
0.212121212121212	3.14047321403326\\
0.222222222222222	3.07766586446378\\
0.232323232323232	3.0161146195929\\
0.242424242424242	2.95579435817246\\
0.252525252525253	2.89668046136237\\
0.262626262626263	2.83874880268275\\
0.272727272727273	2.78197573816709\\
0.282828282828283	2.72633809671226\\
0.292929292929293	2.67181317062163\\
0.303030303030303	2.61837870633717\\
0.313131313131313	2.56601289535705\\
0.323232323232323	2.51469436533479\\
0.333333333333333	2.46440217135644\\
0.343434343434343	2.41511578739223\\
0.353535353535354	2.36681509791917\\
0.363636363636364	2.31948038971116\\
0.373737373737374	2.27309234379338\\
0.383838383838384	2.22763202755748\\
0.393939393939394	2.18308088703453\\
0.404040404040404	2.13942073932248\\
0.414141414141414	2.0966337651651\\
0.424242424242424	2.05470250167924\\
0.434343434343434	2.01360983522771\\
0.444444444444444	1.9733389944345\\
0.454545454545455	1.93387354333984\\
0.464646464646465	1.89519737469208\\
0.474747474747475	1.85729470337378\\
0.484848484848485	1.82015005995919\\
0.494949494949495	1.78374828440068\\
0.505050505050505	1.74807451984135\\
0.515151515151515	1.71311420655144\\
0.525252525252525	1.67885307598599\\
0.535353535353535	1.64527714496131\\
0.545454545454545	1.61237270994798\\
0.555555555555556	1.58012634147795\\
0.565656565656566	1.54852487866347\\
0.575757575757576	1.51755542382569\\
0.585858585858586	1.48720533723067\\
0.595959595959596	1.4574622319306\\
0.606060606060606	1.42831396870831\\
0.616161616161616	1.39974865112281\\
0.626262626262626	1.37175462065389\\
0.636363636363636	1.34432045194391\\
0.646464646464647	1.3174349481347\\
0.656565656565657	1.29108713629768\\
0.666666666666667	1.26526626295549\\
0.676767676767677	1.23996178969305\\
0.686868686868687	1.2151633888565\\
0.696969696969697	1.1908609393381\\
0.707070707070707	1.16704452244544\\
0.717171717171717	1.14370441785329\\
0.727272727272727	1.12083109963638\\
0.737373737373737	1.09841523238153\\
0.747474747474748	1.07644766737752\\
0.757575757575758	1.05491943888122\\
0.767676767676768	1.0338217604583\\
0.777777777777778	1.01314602139723\\
0.787878787878788	0.99288378319489\\
0.797979797979798	0.973026776112542\\
0.808080808080808	0.95356689580066\\
0.818181818181818	0.934496199991249\\
0.828282828282828	0.915806905256327\\
0.838383838383838	0.897491383831229\\
0.848484848484849	0.879542160501447\\
0.858585858585859	0.861951909551731\\
0.868686868686869	0.844713451776202\\
0.878787878787879	0.827819751548265\\
0.888888888888889	0.811263913949117\\
0.898989898989899	0.795039181953691\\
0.909090909090909	0.779138933672871\\
0.919191919191919	0.763556679650863\\
0.929292929292929	0.748286060216619\\
0.939393939393939	0.73332084288823\\
0.94949494949495	0.71865491982923\\
0.95959595959596	0.704282305355767\\
0.96969696969697	0.690197133493637\\
0.97979797979798	0.676393655584169\\
0.98989898989899	0.662866237937995\\
1	0.649609359535741\\
};
\addlegendentry{Dual homodyne, $\T_\text{DH}$};

\end{axis}
\end{tikzpicture}%
